Randomized Tucker-Sketched GMRES

We address the problem of solving large-scale tensor-structured linear systems in the Tucker format. In this setting, standard iterative solvers such as GMRES face a fundamental bottleneck: the multilinear ranks of the Krylov basis vectors grow with the iteration count, leading to rapidly increasing tensor operation costs and memory requirements. To overcome these challenges, we propose two randomized algorithms within the sketched GMRES framework that replace full Arnoldi orthogonalization with short recurrences. The first, RHOSVD-Tucker sGMRES, uses randomized HOSVD with per-iteration rank selection, providing robustness across a wide range of problems. The second method, MLN-Tucker sGMRES, leverages the multilinear Nystr\"om approximation with a fixed rank, enabling streaming computations; the streamability of the approximation further allows, at no additional cost, a memory-efficient reconstruction of the solution from a compact sketched representation of the Krylov basis. Both methods outperform standard low-rank Tucker solvers in symmetric and non-symmetric settings. Applied to inverse problems, the low-rank Tucker constraint acts as an implicit regularizer; combined with adaptive projected Tikhonov penalization and automatic regularization parameter selection, the methods yield stable reconstructions.

==> graphics/deblurring_residuals_comp.tikz <==
\begin{tikzpicture}

    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_comp_MLNTuckersGMRES_history_k2_tol5em02.dat}\tableMLNtolA
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_comp_MLNTuckersGMRES_history_k2_tol3em02.dat}\tableMLNtolB
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_comp_MLNTuckersGMRES_history_k2_tol1em02.dat}\tableMLNtolC

    \begin{axis}[
        width             = \textwidth,
        height            = 5.5cm,
        ymode             = log,
        ytick             ={0.3, 0.4, 0.5, 0.6},
        xmin              = 0,
        xmax              = 100,
        ymin              = 0.25,
        ymax              = 0.6,
        minor y tick num  = 5,
        log ticks with fixed point,
        xlabel            = {Iteration},
        ylabel            = {RRE},
        grid              = major,
        legend pos        = north west,
        legend style      ={font=\small},
    ]
    
    \addplot[MLNsGMRES, mark repeat=7, color=matlaborange, mark=square*] 
        table[x=Iteration, y=RRE] {\tableMLNtolA};
    \addlegendentry{$\texttt{tol}=0.05$}
        
    \addplot[MLNsGMRES, mark repeat=8, color=matlabgreen, mark=*] 
        table[x=Iteration, y=RRE] {\tableMLNtolB};
    \addlegendentry{$\texttt{tol}=0.03$}
        
    \addplot[MLNsGMRES, mark repeat=9, color=matlabblue, mark=triangle*] 
        table[x=Iteration, y=RRE] {\tableMLNtolC};
    \addlegendentry{$\texttt{tol}=0.01$}
        
    \end{axis}
\end{tikzpicture}

==> graphics/deblurring_residuals_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \begin{axis}[%
    hide axis,
    scale only axis,
    width          = .8\linewidth,
    height         = .2\linewidth,
    xmin           = 0,
    xmax           = 1,
    ymin           = 0,
    ymax           = 1,
    legend columns = 2,
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \addplot[MLNsGMRES, mark repeat = 7] coordinates {(0,0)};
    \addlegendentry{MLN sGMRES}

    \addplot[MLNsGMRESMemoryEfficient, mark repeat = 6] coordinates {(0,0)};
    \addlegendentry{MLN sGMRES (Memory Efficient)}

    \addplot[sGMRES, mark repeat = 5] coordinates {(0,0)};
    \addlegendentry{RHOSVD sGMRES}

    \addplot[GMRES, mark repeat = 8] coordinates {(0,0)};
    \addlegendentry{RHOSVD GMRES}
    
  \end{axis}
\end{tikzpicture}

==> graphics/deblurring_residuals_reg.tikz <==
\begin{tikzpicture}

    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_regcomp_MLNTuckersGMRES_history_k2.dat}\tableMLNsGMRES
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_regcomp_MLNTuckersGMRESMemoryEfficient_history_k2.dat}\tableMLNsGMRESMemoryEfficient
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_regcomp_RHOSVDTuckersGMRES_history_k2.dat}\tablesGMRES
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_regcomp_RHOSVDTuckerGMRES_history_k2.dat}\tableGMRES

    \begin{axis}[
        width             = \textwidth,
        height            = 5.5cm,
        ymode             = log,
        ytick             ={0.3, 0.4, 0.5},
        xmin              = 0,
        xmax              = 100,
        ymin              = 0.25,
        ymax              = 0.5,
        minor y tick num  = 5,
        log ticks with fixed point,
        xlabel            = {Iteration},
        ylabel            = {RRE},
        grid              = major,
    ]
    
    \addplot[MLNsGMRES, mark repeat=7]
        table[x=Iteration, y=RRE] {\tableMLNsGMRES};

    \addplot[MLNsGMRESMemoryEfficient, mark repeat=6]
        table[x=Iteration, y=RRE] {\tableMLNsGMRESMemoryEfficient};

    \addplot[sGMRES, mark repeat=5]
        table[x=Iteration, y=RRE] {\tablesGMRES};

    \addplot[GMRES, mark repeat=8]
        table[x=Iteration, y=RRE] {\tableGMRES};
    
    \end{axis}
\end{tikzpicture}

==> graphics/deblurring_residuals_unreg.tikz <==
\begin{tikzpicture}

    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_unreg_MLNTuckersGMRES_history_k2.dat}\tableMLNsGMRES
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_unreg_MLNTuckersGMRESMemoryEfficient_history_k2.dat}\tableMLNsGMRESMemoryEfficient
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_unreg_RHOSVDTuckersGMRES_history_k2.dat}\tablesGMRES
    \pgfplotstableread[col sep=tab]{graphics/data/deblurring_unreg_RHOSVDTuckerGMRES_history_k2.dat}\tableGMRES

    \begin{axis}[
        width             = \textwidth,
        height            = 5.5cm,
        ymode             = log,
        ytick             = {0.2, 0.4, 0.6, 0.8, 1.0},
        xmin              = 0,
        xmax              = 100,
        ymin              = 0.2,
        ymax              = 1.0,
        minor y tick num  = 5,
        log ticks with fixed point,
        xlabel            = {Iteration},
        ylabel            = {RRE},
        grid              = major,
    ]
    
    \addplot[MLNsGMRES, mark repeat=7]
        table[x=Iteration, y=RRE] {\tableMLNsGMRES};

    \addplot[MLNsGMRESMemoryEfficient, mark repeat=6]
        table[x=Iteration, y=RRE] {\tableMLNsGMRESMemoryEfficient};

    \addplot[sGMRES, mark repeat=5]
        table[x=Iteration, y=RRE] {\tablesGMRES};

    \addplot[GMRES, mark repeat=8]
        table[x=Iteration, y=RRE] {\tableGMRES};
    
    \end{axis}
\end{tikzpicture}

==> graphics/no_prec_convection_ktrunc.tikz <==
\begin{tikzpicture}[font = \normalfont]

  \pgfplotstableread[col sep=tab]{graphics/data/convection_RHOSVDTuckersGMRES_trueres_ktrunc1.dat}\tableKone
  \pgfplotstableread[col sep=tab]{graphics/data/convection_RHOSVDTuckersGMRES_trueres_ktrunc2.dat}\tableKtwo
  \pgfplotstableread[col sep=tab]{graphics/data/convection_RHOSVDTuckersGMRES_trueres_ktrunc3.dat}\tableKthree

  \begin{axis}[%
    width                  = \textwidth,
    height                 = 5.5cm,
    ymode                  = log,
    xmin                   = 0,
    xmax                   = 110,
    ymin                   = 1e-6,
    ymax                   = 1e+0,
    ytick                  = {1e+0, 1e-2, 1e-4, 1e-6},
    xlabel                 = {Iteration},
    ylabel                 = {True Residual},
    grid                   = major,
    legend pos             = north east
  ]
  
    % k_trunc = 1
    \addplot[sGMRES, mark repeat = 5, color=matlabred, mark=square*] 
      table[x = Iteration, y = True_Residual] {\tableKone};
    \addlegendentry{$\texttt{k\_trunc} = 1$} 

    % k_trunc = 2
    \addplot[sGMRES, mark repeat = 6, color=matlablightblue, mark=*] 
      table[x = Iteration, y = True_Residual] {\tableKtwo};
    \addlegendentry{$\texttt{k\_trunc} = 2$} 

    % k_trunc = 3
    \addplot[sGMRES, mark repeat = 7, color=matlabpurple, mark=triangle*] 
      table[x = Iteration, y = True_Residual] {\tableKthree};
    \addlegendentry{$\texttt{k\_trunc} = 3$} 
    
  \end{axis}
\end{tikzpicture}

==> graphics/no_prec_convection_summary.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  
  \pgfplotstableread[col sep=tab]{graphics/data/convection_summary.dat}\tableconvectionsummary

  \node (timingtable) at (0,0) {
    \pgfplotstabletypeset[
      every head row/.style={
        before row={\toprule},
        after row=\midrule
      },
      every last row/.style={after row=\bottomrule},
      columns={Method, k_trunc, {Time(s)}, Final_TrueRes, Iterations},
%      
      columns/Method/.style={
        string type, 
        column type=l, 
        column name=\textbf{Method}
      },
      columns/k_trunc/.style={
        column type=c, 
        column name={\textbf{$\texttt{k\_trunc}$}},
        assign cell content/.code={
          \pgfplotstablegetelem{\pgfplotstablerow}{Method}\of{\tableconvectionsummary}%
          \edef\currentmethod{\pgfplotsretval}%
          \def\targetmethodA{RHOSVD-Tucker GMRES}%
          \def\targetmethodB{TuckerAxby}%
          \ifx\currentmethod\targetmethodA
            \pgfkeyssetvalue{/pgfplots/table/@cell content}{-}%
          \else\ifx\currentmethod\targetmethodB
            \pgfkeyssetvalue{/pgfplots/table/@cell content}{-}%
          \else
            \pgfkeyssetvalue{/pgfplots/table/@cell content}{##1}%
          \fi\fi
        }
      },
      columns/{Time(s)}/.style={
        fixed, 
        fixed zerofill, 
        precision=2,
        column type=c, 
        column name={\textbf{Solve Time (s)}}
      },
      columns/Final_TrueRes/.style={
        sci, 
        sci zerofill, 
        precision=2, 
        column type=c, 
        column name={\textbf{True Res.}}
      },
      columns/Iterations/.style={
        column type=c, 
        column name={\textbf{Iter.}}
      },
      sort=false,
      sort key={Method},
      sort cmp={string <}
    ]{\tableconvectionsummary}
  };
%
y\end{tikzpicture}

==> graphics/no_prec_convection_true_residual.tikz <==
\begin{tikzpicture}[font = \normalfont]

  \pgfplotstableread[col sep=tab]{graphics/data/convection_MLNTuckersGMRES_trueres_k2.dat}\tableMLNsGMRES
  \pgfplotstableread[col sep=tab]{graphics/data/convection_RHOSVDTuckersGMRES_trueres_k2.dat}\tablesGMRES
  \pgfplotstableread[col sep=tab]{graphics/data/convection_RHOSVDTuckerGMRES_trueres_k2.dat}\tableGMRES
  \pgfplotstableread[col sep=tab]{graphics/data/convection_MLNTuckersGMRESMemoryEfficient_trueres_k2.dat}\tableMLNsGMRESMemoryEfficient
  
  \begin{axis}[%
    width                  = \textwidth,
    height                 = 5.5cm,
    ymode                  = log,
    xmin                   = 0,
    xmax                   = 110,
    ymin                   = 1e-5,
    ymax                   = 1e+0,
    ytick                  = {1e+0, 1e-2, 1e-4},
    xlabel                 = {Iteration},
    ylabel                 = {True Residual},
    grid                   = major,
    legend pos             = north east,
    legend style           = {font=\scriptsize, inner sep=2pt, legend cell align=left}
  ]   
  
    % RHOSVD-Tucker GMRES
    \addplot[GMRES, mark repeat = 8] 
      table[x = Iteration, y = True_Residual] {\tableGMRES};
    \addlegendentry{RHOSVD GMRES} 

    % RHOSVD-Tucker sGMRES
    \addplot[sGMRES, mark repeat = 5] 
      table[x = Iteration, y = True_Residual] {\tablesGMRES};
    \addlegendentry{RHOSVD sGMRES} 

    % MLN-Tucker sGMRES
    \addplot[MLNsGMRES, mark repeat = 7] 
      table[x = Iteration, y = True_Residual] {\tableMLNsGMRES};
    \addlegendentry{MLN sGMRES} 

    % MLN-Tucker sGMRES (Memory Efficient)
    \addplot[MLNsGMRESMemoryEfficient, mark repeat = 6] 
      table[x = Iteration, y = True_Residual] {\tableMLNsGMRESMemoryEfficient};
    \addlegendentry{\begin{tabular}{@{}l@{}}MLN sGMRES \\ (Memory Efficient)\end{tabular}} 
  \end{axis}
\end{tikzpicture}

==> graphics/prec_laplacian_summary.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  
  \pgfplotstableread[col sep=tab]{graphics/data/laplacian_summary.dat}\tablelong
  
  \pgfplotstablenew[
    columns={Method, SortOrder, TimeIter3, Res3, TimeIter5, Res5, TimeIter7, Res7},
    create on use/SortOrder/.style={
      create col/assign/.code={
        \ifcase\pgfplotstablerow
          \def\myorder{1} % Row 0: TK-SS-SD
        \or
          \def\myorder{3} % Row 1: RHOSVD-Tucker sGMRES
        \or
          \def\myorder{4} % Row 2: MLN-Tucker sGMRES
        \or
          \def\myorder{5} % Row 3: MLN-Tucker sGMRES (Mem Eff)
        \or
          \def\myorder{2} % Row 4: RHOSVD-Tucker GMRES
        \fi
        \pgfkeyslet{/pgfplots/table/create col/next content}{\myorder}
      }
    },
    % --- Extract Method names ---
    create on use/Method/.style={
      create col/assign/.code={
        \ifnum\pgfplotstablerow=0
          \def\mymethod{TK-SS-SD}
        \else
          \pgfplotstablegetelem{\pgfplotstablerow}{Method}\of{\tablelong}
          \let\mymethod\pgfplotsretval
        \fi
        \pgfkeyslet{/pgfplots/table/create col/next content}{\mymethod}
      }
    },
    % --- TOL = 10^-3 ---
    create on use/TimeIter3/.style={
      create col/assign/.code={
        \pgfmathtruncatemacro{\idx}{\pgfplotstablerow}
        \pgfplotstablegetelem{\idx}{Time(s)}\of{\tablelong}
        \pgfmathprintnumberto[fixed, precision=4]{\pgfplotsretval}{\timeval}
        \pgfplotstablegetelem{\idx}{Iterations}\of{\tablelong}
        \edef\combined{\timeval\ (\pgfplotsretval)}
        \pgfkeyslet{/pgfplots/table/create col/next content}{\combined}
      }
    },
    create on use/Res3/.style={
      create col/assign/.code={
        \pgfmathtruncatemacro{\idx}{\pgfplotstablerow}
        \pgfplotstablegetelem{\idx}{Final_TrueRes}\of{\tablelong}
        \pgfkeyslet{/pgfplots/table/create col/next content}{\pgfplotsretval}
      }
    }, 
    % --- TOL = 10^-5 ---
    create on use/TimeIter5/.style={
      create col/assign/.code={
        \pgfmathtruncatemacro{\idx}{\pgfplotstablerow + 5} 
        \pgfplotstablegetelem{\idx}{Time(s)}\of{\tablelong}
        \pgfmathprintnumberto[fixed, precision=4]{\pgfplotsretval}{\timeval}
        \pgfplotstablegetelem{\idx}{Iterations}\of{\tablelong}
        \edef\combined{\timeval\ (\pgfplotsretval)}
        \pgfkeyslet{/pgfplots/table/create col/next content}{\combined}
      }
    },
    create on use/Res5/.style={
      create col/assign/.code={
        \pgfmathtruncatemacro{\idx}{\pgfplotstablerow + 5}
        \pgfplotstablegetelem{\idx}{Final_TrueRes}\of{\tablelong}
        \pgfkeyslet{/pgfplots/table/create col/next content}{\pgfplotsretval}
      }
    },
    % --- TOL = 10^-7 ---
    create on use/TimeIter7/.style={
      create col/assign/.code={
        \pgfmathtruncatemacro{\idx}{\pgfplotstablerow + 10} 
        \pgfplotstablegetelem{\idx}{Time(s)}\of{\tablelong}
        \pgfmathprintnumberto[fixed, precision=4]{\pgfplotsretval}{\timeval}
        \pgfplotstablegetelem{\idx}{Iterations}\of{\tablelong}
        \edef\combined{\timeval\ (\pgfplotsretval)}
        \pgfkeyslet{/pgfplots/table/create col/next content}{\combined}
      }
    },
    create on use/Res7/.style={
      create col/assign/.code={
        \pgfmathtruncatemacro{\idx}{\pgfplotstablerow + 10}
        \pgfplotstablegetelem{\idx}{Final_TrueRes}\of{\tablelong}
        \pgfkeyslet{/pgfplots/table/create col/next content}{\pgfplotsretval}
      }
    }
  ]{5}\tablewide

  \node (timingtable) at (0,0) {
    \resizebox{\textwidth}{!}{%
    \begingroup
    \setlength{\tabcolsep}{3pt} 
    \footnotesize 
    \pgfplotstabletypeset[
      sort=true,
      sort key=SortOrder,
      every head row/.style={
        before row={
          \toprule
          & \multicolumn{2}{c}{\textbf{Tol:} $\mathbf{10^{-3}}$} 
          & \multicolumn{2}{c}{\textbf{Tol:} $\mathbf{10^{-5}}$} 
          & \multicolumn{2}{c}{\textbf{Tol:} $\mathbf{10^{-7}}$} \\
          \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
        },
        after row=\midrule
      },
      every last row/.style={after row=\bottomrule},
      columns={Method, TimeIter3, Res3, TimeIter5, Res5, TimeIter7, Res7},
      columns/Method/.style={
        string type, 
        column type=l, 
        column name=\textbf{Method}
      },
      columns/TimeIter3/.style={string type, column type=c, column name={\textbf{Time (Iter)}}},
      columns/Res3/.style={sci, sci zerofill, precision=2, column type=c, column name={\textbf{True Res.}}},
      columns/TimeIter5/.style={string type, column type=c, column name={\textbf{Time (Iter)}}},
      columns/Res5/.style={sci, sci zerofill, precision=2, column type=c, column name={\textbf{True Res.}}},
      columns/TimeIter7/.style={string type, column type=c, column name={\textbf{Time (Iter)}}},
      columns/Res7/.style={sci, sci zerofill, precision=2, column type=c, column name={\textbf{True Res.}}},
    ]{\tablewide}
    \endgroup
    }%
  };
\end{tikzpicture}

==> graphics/svd_unfoldings_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \begin{axis}[%
    hide axis,
    scale only axis,
    width          = .8\linewidth,
    height         = .2\linewidth,
    xmin           = 0,
    xmax           = 1,
    ymin           = 0,
    ymax           = 1,
    legend columns = 3,
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]

    \addplot[matlabblue, solid, line width=1.5pt,
             mark=*, mark options={solid}, mark size=1.5pt] coordinates {(0,0)};
    \addlegendentry{mode-1}

    \addplot[matlaborange, solid, line width=1.5pt,
             mark=square*, mark options={solid}, mark size=1.5pt] coordinates {(0,0)};
    \addlegendentry{mode-2}

    \addplot[matlabgreen, solid, line width=1.5pt,
             mark=triangle*, mark options={solid}, mark size=1.8pt] coordinates {(0,0)};
    \addlegendentry{mode-3}

  \end{axis}
\end{tikzpicture}


==> graphics/svd_unfoldings_xtrue.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

  \pgfplotstableread[col sep=tab]{graphics/data/svd_unfoldings_Xtrue.dat}\tableXtrue

  \begin{axis}[%
    width            = \textwidth,
    height           = 5.5cm,
    ymode            = log,
    xmin             = 0,
    xlabel           = {Index},
    ylabel           = {$\sigma_i / \sigma_1$},
    grid             = major,
  ]

    % Mode-1
    \addplot[matlabblue, solid, line width=1.5pt,
             mark=*, mark options={solid}, mark repeat=8, mark size=1.5pt]
      table[x=Index, y=Mode1] {\tableXtrue};

    % Mode-2
    \addplot[matlaborange, solid, line width=1.5pt,
             mark=square*, mark options={solid}, mark repeat=8, mark size=1.5pt]
      table[x=Index, y=Mode2] {\tableXtrue};

    % Mode-3
    \addplot[matlabgreen, solid, line width=1.5pt,
             mark=triangle*, mark options={solid}, mark repeat=5, mark size=1.8pt]
      table[x=Index, y=Mode3] {\tableXtrue};

  \end{axis}
\end{tikzpicture}

==> graphics/svd_unfoldings_y.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

  % Read the single combined .dat file
  \pgfplotstableread[col sep=tab]{graphics/data/svd_unfoldings_Y.dat}\tableY

  \begin{axis}[%
    width            = \textwidth,
    height           = 5.5cm,
    ymode            = log,
    xmin             = 0,
    xlabel           = {Index},
    ylabel           = {$\sigma_i / \sigma_1$},
    grid             = major,
  ]

    % Mode-1
    \addplot[matlabblue, solid, line width=1.5pt,
             mark=*, mark options={solid}, mark repeat=7, mark size=1.5pt]
      table[x=Index, y=Mode1] {\tableY};

    % Mode-2
    \addplot[matlaborange, solid, line width=1.5pt,
             mark=square*, mark options={solid}, mark repeat=8, mark size=1.5pt]
      table[x=Index, y=Mode2] {\tableY};

    % Mode-3
    \addplot[matlabgreen, solid, line width=1.5pt,
             mark=triangle*, mark options={solid}, mark repeat=5, mark size=1.8pt]
      table[x=Index, y=Mode3] {\tableY};

  \end{axis}
\end{tikzpicture}
